Hunting for Directed 2-Spiders

Hons, Klimo\v{s}ov\'a, Kucheriya, Mik\v{s}an\'ik, Tkadlec, and Tyomkyn proved that, for every integer $\ell \ge 1$, every directed graph with minimum out-degree at least $3.23 \cdot \ell$ contains a $(2,\ell)$-spider (a $1$-subdivision of the in-star with $\ell$ leaves) as a subgraph. They also conjectured that the bound on the minimum out-degree can be further improved to $2 \ell$. In this note, we confirm their conjecture by showing that every directed graph with minimum out-degree at least $2\ell$ contains a $(2, \ell)$-spider as a subgraph. This result is best possible, as the complete directed graph with $2\ell$ vertices does not contain a $(2,\ell)$-spider.

==> pictures/spider.tex <==
\begin{tikzpicture}[>=stealth, every node/.style={circle, draw, fill=black, inner sep=1.5pt}]

    % central node
    \node[label=below:$r$] (C) at (0,0) {};

    % leaf positions
    \coordinate (L1) at (2,1);
    \coordinate (L2) at (2,-1);
    \coordinate (L3) at (-2,1);
    \coordinate (L4) at (-2,-1);

    % subdivision nodes
    \node (S1) at (1,0.5) {};
    \node (S2) at (1,-0.5) {};
    \node (S3) at (-1,0.5) {};
    \node (S4) at (-1,-0.5) {};

    % draw edges (paths of length 2)
    \draw[->] (L1) -- (S1);
    \draw[->] (S1) -- (C);

    \draw[->] (L2) -- (S2);
    \draw[->] (S2) -- (C);

    \draw[->] (L3) -- (S3);
    \draw[->] (S3) -- (C);

    \draw[->] (L4) -- (S4);
    \draw[->] (S4) -- (C);

    % draw leaves
    \foreach \L in {L1,L2,L3,L4} {
        \node at (\L) {};
    }
\end{tikzpicture}

